Comparison of Localization Algorithms between Reduced-Scale and Real-Sized Vehicles Using Visual and Inertial Sensors

Physically reduced-scale vehicles are emerging to accelerate the development of advanced automated driving functions. In this paper, we investigate the effects of scaling on self-localization accuracy with visual and visual-inertial algorithms using cameras and an inertial measurement unit (IMU). For this purpose, ROS2-compatible visual and visual-inertial algorithms are selected, and datasets are chosen as a baseline for real-sized vehicles. A test drive is conducted to record data of reduced-scale vehicles. We compare the selected localization algorithms, OpenVINS, VINS-Fusion, and RTAB-Map, in terms of their pose accuracy against the ground-truth and against data from real-sized vehicles. When comparing the implementation of the selected localization algorithms to real-sized vehicles, OpenVINS has the lowest average localization error. Although all selected localization algorithms have overlapping error ranges, OpenVINS also performs best when applied to a reduced-scale vehicle. When reduced-scale vehicles were compared to real-sized vehicles, minor differences were found in translational vehicle motion estimation accuracy. However, no significant differences were found when comparing the estimation accuracy of rotational vehicle motion, allowing RSVRs to be used as testing platforms for self-localization algorithms.

==> figures/Result_v_omega.tikz <==
\begin{tikzpicture}
    \begin{axis}[
        no markers,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num = 1,
        ylabel={$v$\ [ms$^{-1}$] / $\omega$\ [rads$^{-1}$]},
        xlabel={$t$\ [s]},
        xmin=0,
        xmax=130,
        ymax=2,
        ymin=-1,
        legend style={at={(0.5, -0.175)},
                      anchor=north,
                      draw=none, % no box
                      /tikz/every even column/.append style={column sep=0.5cm}, % increased spacing between columns (sample image is one column and text is on column -> only each even column)
                      },
        legend columns=2,
    ]
    \addplot[Set133, thick] table[x=t, y=v, col sep=comma, mark=none, each nth point=20]
            {Data/rsvr_speed_rotationrate.csv};
    \addlegendentry{speed [ms$^{-1}$]}
    \addplot[Set131, thick] table[x=t, y=w, col sep=comma, mark=none, each nth point=20]
            {Data/rsvr_speed_rotationrate.csv};
    \addlegendentry{yaw rate [rads$^{-1}$]}
    \end{axis}
\end{tikzpicture}

==> figures/Results_OdomPaths.tikz <==
\tikzmath{
    \wh001 = 100.8; 
    \hh001 = 18.2;
    \dswallbarrier = 2.35;
    \dfwallbarrier = 4.17;
    \dwbarrier = 0.3;
    \xcenterh001 = 65.47;
    \ycenterh001 = \hh001/2;
    \rbarrier = (\hh001-2*\dswallbarrier)/2;
    \xstartbow = \wh001 - \xcenterh001 - \dfwallbarrier - \rbarrier;
} 
\begin{tikzpicture}
    \begin{axis}[
        unit vector ratio*=1 1 1,
        xmin=-8,
        ymin=-\ycenterh001,
        xmax=15,
        ymax=5,
        legend style={at={(0.5,-0.25)},
                      anchor=north,
                      draw=none, % no box
                      /tikz/every even column/.append style={column sep=0.5cm}, % increased spacing between columns (sample image is one column and text is on column -> only each even column)
                      },
        legend columns=2,
        no markers,
        xlabel={$x$\ [m]},
        ylabel={$y$\ [m]},
    ]
        \addplot[Set133, thick] table[x=x, y=y, col sep=comma, mark=none, each nth point=10]
            {Data/VinsFusion_path.csv};
        \addlegendentry{VINS-Fusion};
        \addplot[Set144, thick] table[x=x, y=y, col sep=comma, mark=none, each nth point=10]
            {Data/OpenVins_path.csv};
        \addlegendentry{OpenVINS};
        \addplot[Set131, thick] table[x=x, y=y, col sep=comma, mark=none, each nth point=10]
            {Data/Rtabmap_path.csv};
        \addlegendentry{RTAB-Map};
        \addplot[Set132, thick] table[x=x, y=y, col sep=comma, mark=none, each nth point=10]
            {Data/Racelogic_path.csv};
        \addlegendentry{Ground Truth};
            
        \begin{pgfonlayer}{background}
            \clip \pgfextra{\pgfplotspathaxisoutline};
            % Outline
            \draw[fill, gray!30] (-\xcenterh001,-\ycenterh001) rectangle +(\wh001, \hh001);
            
            % Road Markings
            \draw[fill, white, line width=2] (-\xcenterh001 + 34, 0) -- (\xstartbow, 0);
            \draw[dash pattern=on 24 off 48, white, line width=1] (-\xcenterh001 + 34, -\ycenterh001/2+\dswallbarrier/2) -- (\xstartbow, -\ycenterh001/2+\dswallbarrier/2);
            \draw[dash pattern=on 24 off 48, white, line width=1] (-\xcenterh001 + 34, \ycenterh001/2-\dswallbarrier/2) -- (\xstartbow, \ycenterh001/2-\dswallbarrier/2);
            
            % Workshop
            \draw[pattern=north east lines] (-\xcenterh001, \hh001-\ycenterh001) rectangle +(16.8, -6.2);
        
            % Barriers
            \draw[fill, gray] (-\xcenterh001, \dswallbarrier- \ycenterh001) rectangle (\xstartbow, \dswallbarrier- \ycenterh001-\dwbarrier);
            \draw[fill, gray] (-\xcenterh001 + 30, \hh001- \ycenterh001-\dswallbarrier) rectangle (\xstartbow, \hh001- \ycenterh001-\dswallbarrier+\dwbarrier);
            \draw[fill, gray] (\xstartbow, \dswallbarrier- \ycenterh001) arc (-90:90:\rbarrier)
                              --
                              ($(\xstartbow, \dswallbarrier- \ycenterh001) + (90:2*\rbarrier+\dwbarrier)$) arc (90:-90:\rbarrier+\dwbarrier)
                              --
                              cycle; 
            \draw[fill, gray] (-\xcenterh001 + 30, \hh001 - \ycenterh001 -\dswallbarrier+\dwbarrier) arc (-90:0:-2.5-\dwbarrier) -- 
                              (-\xcenterh001 + 27.5, \hh001 - \ycenterh001 -\dswallbarrier-2.5) arc (0:-90:-2.5) -- cycle;
            \draw[fill, gray] (-\xcenterh001 + 27.5, \hh001 - \ycenterh001 -\dswallbarrier-2.5) arc (0:-90:2.5+\dwbarrier) -- 
                              (-\xcenterh001 + 25-\dwbarrier, \hh001 - \ycenterh001 -\dswallbarrier-2.5-2.5) arc (-90:0:2.5) -- cycle;
        \end{pgfonlayer}
    \end{axis}
\end{tikzpicture}

==> figures/new_figures.tex <==

\textbf{(a)}\\
\begin{tikzpicture}
	\begin{semilogyaxis} [
		% title={\textbf{(a)}}, % and $RPE$},
	width=\linewidth,
	% height=7cm,
	boxplot/draw direction = y,
	boxplot/box extend = {1/17},
	% ylabel={$APE_\mathrm{full}$ [-]},
	% xtick = {0.5,1.5,2.5,3.5, 4.5, 5.5, 6.5},
	grid=major,
	xmin = 0,
	xmax = 3,
	xtick = {0, 1, 2, 3},
	x tick label as interval,
	xticklabels = { %
		{$APE_\mathrm{full}$ {[-]}},
		{$APE_\mathrm{rot}$ {[-]}},
		{$APE_\mathrm{trans}$ {[m]}}
	},
	x tick label style={
		text width=2.5cm,
		align=center
	},
	% ymax = 100,
	% legend entries = {OpenVINS, VINS-Fusion, RTABMap},
	legend to name={legend_ape},
	legend style={
		% at={(0.5,-0.25)},
		% anchor=north,
		draw=none,
	},
	legend columns = 3,
	name=border,
	]
	\addlegendimage{line width=1pt, densely dotted, color=black}
	\addlegendentry{Complex Urban};
	\addlegendimage{line width=1pt, densely dashed, color=black}
	\addlegendentry{Kitti};
	\addlegendimage{line width=1pt, densely dashdotted, color=black}
	\addlegendentry{EuRoC};
	\addlegendimage{empty legend};
	\addlegendentry{};
	\addlegendimage{line width=1pt, solid, color=black}
	\addlegendentry{Self-recorded};
	\addlegendimage{empty legend};
	\addlegendentry{};
	\addplot+[boxplot, densely dotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133},     boxplot/draw position=0.1        ] table[y index=1, col sep=comma]{Data/data_boxplot/results_kaist_vinsfusion.txt};
	\addlegendentry{VINS-Fusion}
	\addplot+[boxplot, densely dotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144},     boxplot/draw position=0.171428571] table[y index=1, col sep=comma]{Data/data_boxplot/results_kaist_openvins.txt};
	\addlegendentry{OpenVins}
	\addplot+[boxplot, densely dotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131},     boxplot/draw position=0.242857143] table[y index=1, col sep=comma]{Data/data_boxplot/results_kaist_rtabmap.txt};
	\addlegendentry{RTAB-Map}
	\addplot+[boxplot, densely dashed, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133},     boxplot/draw position=0.314285714] table[y index=1, col sep=comma]{Data/data_boxplot/results_kitti_vinsfusion.txt};
	\addplot+[boxplot, densely dashed, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131},     boxplot/draw position=0.457142857] table[y index=1, col sep=comma]{Data/data_boxplot/results_kitti_rtabmap.txt};
	\addplot+[boxplot, densely dashdotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}, boxplot/draw position=0.528571429] table[y index=1, col sep=comma]{Data/data_boxplot/results_euroc_vinsfusion.txt};
	\addplot+[boxplot, densely dashdotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}, boxplot/draw position=0.6        ] table[y index=1, col sep=comma]{Data/data_boxplot/results_euroc_openvins.txt};
	\addplot+[boxplot, densely dashdotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}, boxplot/draw position=0.671428571] table[y index=1, col sep=comma]{Data/data_boxplot/results_euroc_rtabmap.txt};
	\addplot+[boxplot, solid, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133},              boxplot/draw position=0.742857143] table[y index=1, col sep=comma]{Data/data_boxplot/results_one2five_vinsfusion.txt};
	\addplot+[boxplot, solid, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144},              boxplot/draw position=0.814285714] table[y index=1, col sep=comma]{Data/data_boxplot/results_one2five_openvins.txt};
	\addplot+[boxplot, solid, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131},              boxplot/draw position=0.885714286] table[y index=1, col sep=comma]{Data/data_boxplot/results_one2five_rtabmap.txt};
	
	% APE rot
	\addplot+[boxplot, dotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=1.1        ] table[y index=2, col sep=comma]{Data/data_boxplot/results_kaist_vinsfusion.txt};
	\addplot+[boxplot, dotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}    , boxplot/draw position=1.171428571] table[y index=2, col sep=comma]{Data/data_boxplot/results_kaist_openvins.txt};
	\addplot+[boxplot, dotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=1.242857143] table[y index=2, col sep=comma]{Data/data_boxplot/results_kaist_rtabmap.txt};
	\addplot+[boxplot, dashed, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=1.314285714] table[y index=2, col sep=comma]{Data/data_boxplot/results_kitti_vinsfusion.txt};
	\addplot+[boxplot, dashed, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=1.457142857] table[y index=2, col sep=comma]{Data/data_boxplot/results_kitti_rtabmap.txt};
	\addplot+[boxplot, dashdotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}, boxplot/draw position=1.528571429] table[y index=2, col sep=comma]{Data/data_boxplot/results_euroc_vinsfusion.txt};
	\addplot+[boxplot, dashdotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}, boxplot/draw position=1.6        ] table[y index=2, col sep=comma]{Data/data_boxplot/results_euroc_openvins.txt};
	\addplot+[boxplot, dashdotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}, boxplot/draw position=1.671428571] table[y index=2, col sep=comma]{Data/data_boxplot/results_euroc_rtabmap.txt};
	\addplot+[boxplot, solid, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}     , boxplot/draw position=1.742857143] table[y index=2, col sep=comma]{Data/data_boxplot/results_one2five_vinsfusion.txt};
	\addplot+[boxplot, solid, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}     , boxplot/draw position=1.814285714] table[y index=2, col sep=comma]{Data/data_boxplot/results_one2five_openvins.txt};
	\addplot+[boxplot, solid, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}     , boxplot/draw position=1.885714286] table[y index=2, col sep=comma]{Data/data_boxplot/results_one2five_rtabmap.txt};
	
	% APE trans
	\addplot+[boxplot, dotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=2.1        ] table[y index=3, col sep=comma]{Data/data_boxplot/results_kaist_vinsfusion.txt};
	\addplot+[boxplot, dotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}    , boxplot/draw position=2.171428571] table[y index=3, col sep=comma]{Data/data_boxplot/results_kaist_openvins.txt};
	\addplot+[boxplot, dotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=2.242857143] table[y index=3, col sep=comma]{Data/data_boxplot/results_kaist_rtabmap.txt};
	\addplot+[boxplot, dashed, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=2.314285714] table[y index=3, col sep=comma]{Data/data_boxplot/results_kitti_vinsfusion.txt};
	\addplot+[boxplot, dashed, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=2.457142857] table[y index=3, col sep=comma]{Data/data_boxplot/results_kitti_rtabmap.txt};
	\addplot+[boxplot, dashdotted, Set133, fill=Set133!20!white,mark=*,  mark options={fill=Set133}, boxplot/draw position=2.528571429] table[y index=3, col sep=comma]{Data/data_boxplot/results_euroc_vinsfusion.txt};
	\addplot+[boxplot, dashdotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}, boxplot/draw position=2.6        ] table[y index=3, col sep=comma]{Data/data_boxplot/results_euroc_openvins.txt};
	\addplot+[boxplot, dashdotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}, boxplot/draw position=2.671428571] table[y index=3, col sep=comma]{Data/data_boxplot/results_euroc_rtabmap.txt};
	\addplot+[boxplot, solid, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}     , boxplot/draw position=2.742857143] table[y index=3, col sep=comma]{Data/data_boxplot/results_one2five_vinsfusion.txt};
	\addplot+[boxplot, solid, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}     , boxplot/draw position=2.814285714] table[y index=3, col sep=comma]{Data/data_boxplot/results_one2five_openvins.txt};
	\addplot+[boxplot, solid, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}     , boxplot/draw position=2.885714286] table[y index=3, col sep=comma]{Data/data_boxplot/results_one2five_rtabmap.txt};
\end{semilogyaxis}
% \node[below] at ($(border.south) + (0,-1.2)$) {\ref{legend1}};
\end{tikzpicture}
\textbf{(b)}\\
\begin{tikzpicture}
\begin{semilogyaxis} [
	% title={\textbf{(b)}},
	width=\linewidth,
	% height=7cm,
	boxplot/draw direction = y,
	boxplot/draw position = {0.1 + floor(\plotnumofactualtype/12) + 1/14*mod(\plotnumofactualtype, 12)},
	boxplot/box extend = {1/17},
	% ylabel={$APE_\mathrm{full}$ [-]},
	% xtick = {0.5,1.5,2.5,3.5, 4.5, 5.5, 6.5},
	grid=major,
	xmin = 0,
	xmax = 3,
	xtick = {0, 1, 2, 3, 4},
	x tick label as interval,
	xticklabels = { %
		% {$APE_\mathrm{full}$\\{[-]}},
		% {$APE_\mathrm{rot}$\\{[-]}},
		% {$APE_\mathrm{trans}$\\{[m]}},
		{$RPE_\mathrm{full}$ {[-]}},
		{$RPE_\mathrm{rot}$ {[-]}},
		{$RPE_\mathrm{trans}$ {[m]}},
		{$RPE_\mathrm{normed}$}
	},
	x tick label style={
		text width=2.5cm,
		align=center
	},
	% ymax = 100,
	% legend entries = {OpenVINS, VINS-Fusion, RTABMap},
	legend to name={legend1},
	legend style={
		% at={(0.5,-0.25)},
		% anchor=north,
		draw=none,
	},
	legend columns = 3,
	name=border,
	]
	\addlegendimage{line width=1pt, dotted, color=black}
	\addlegendentry{Complex Urban};
	\addlegendimage{line width=1pt, dashed, color=black}
	\addlegendentry{Kitti};
	\addlegendimage{line width=1pt, dashdotted, color=black}
	\addlegendentry{EuRoC};
	\addlegendimage{empty legend};
	\addlegendentry{};
	\addlegendimage{line width=1pt, solid, color=black}
	\addlegendentry{self-recorded};
	\addlegendimage{empty legend};
	\addlegendentry{};
	\addplot+[boxplot, densely dotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=0.1        ] table[y index=4, col sep=comma]{Data/data_boxplot/results_kaist_vinsfusion.txt};
	\addlegendentry{VINS-Fusion}
	\addplot+[boxplot, densely dotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}    , boxplot/draw position=0.171428571] table[y index=4, col sep=comma]{Data/data_boxplot/results_kaist_openvins.txt};
	\addlegendentry{OpenVins}
	\addplot+[boxplot, densely dotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=0.242857143] table[y index=4, col sep=comma]{Data/data_boxplot/results_kaist_rtabmap.txt};
	\addlegendentry{RTAB-Map}
	\addplot+[boxplot, densely dashed, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=0.314285714] table[y index=4, col sep=comma]{Data/data_boxplot/results_kitti_vinsfusion.txt};
	\addplot+[boxplot, densely dashed, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=0.457142857] table[y index=4, col sep=comma]{Data/data_boxplot/results_kitti_rtabmap.txt};
	\addplot+[boxplot, densely dashdotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}, boxplot/draw position=0.528571429] table[y index=4, col sep=comma]{Data/data_boxplot/results_euroc_vinsfusion.txt};
	\addplot+[boxplot, densely dashdotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}, boxplot/draw position=0.6        ] table[y index=4, col sep=comma]{Data/data_boxplot/results_euroc_openvins.txt};
	\addplot+[boxplot, densely dashdotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}, boxplot/draw position=0.671428571] table[y index=4, col sep=comma]{Data/data_boxplot/results_euroc_rtabmap.txt};
	\addplot+[boxplot, solid, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}             , boxplot/draw position=0.742857143] table[y index=4, col sep=comma]{Data/data_boxplot/results_one2five_vinsfusion.txt};
	\addplot+[boxplot, solid, Set144, fill=Set144!20!white,mark=*,  mark options={fill=Set144}             , boxplot/draw position=0.814285714] table[y index=4, col sep=comma]{Data/data_boxplot/results_one2five_openvins.txt};
	\addplot+[boxplot, solid, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}             , boxplot/draw position=0.885714286] table[y index=4, col sep=comma]{Data/data_boxplot/results_one2five_rtabmap.txt};
	
	% APE rot
	\addplot+[boxplot, densely dotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=1.1        ] table[y index=5, col sep=comma]{Data/data_boxplot/results_kaist_vinsfusion.txt};
	\addplot+[boxplot, densely dotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}    , boxplot/draw position=1.171428571] table[y index=5, col sep=comma]{Data/data_boxplot/results_kaist_openvins.txt};
	\addplot+[boxplot, densely dotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=1.242857143] table[y index=5, col sep=comma]{Data/data_boxplot/results_kaist_rtabmap.txt};
	\addplot+[boxplot, densely dashed, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=1.314285714] table[y index=5, col sep=comma]{Data/data_boxplot/results_kitti_vinsfusion.txt};
	\addplot+[boxplot, densely dashed, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=1.457142857] table[y index=5, col sep=comma]{Data/data_boxplot/results_kitti_rtabmap.txt};
	\addplot+[boxplot, densely dashdotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}, boxplot/draw position=1.528571429] table[y index=5, col sep=comma]{Data/data_boxplot/results_euroc_vinsfusion.txt};
	\addplot+[boxplot, densely dashdotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}, boxplot/draw position=1.6        ] table[y index=5, col sep=comma]{Data/data_boxplot/results_euroc_openvins.txt};
	\addplot+[boxplot, densely dashdotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}, boxplot/draw position=1.671428571] table[y index=5, col sep=comma]{Data/data_boxplot/results_euroc_rtabmap.txt};
	\addplot+[boxplot, solid, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}             , boxplot/draw position=1.742857143] table[y index=5, col sep=comma]{Data/data_boxplot/results_one2five_vinsfusion.txt};
	\addplot+[boxplot, solid, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}             , boxplot/draw position=1.814285714] table[y index=5, col sep=comma]{Data/data_boxplot/results_one2five_openvins.txt};
	\addplot+[boxplot, solid, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}             , boxplot/draw position=1.885714286] table[y index=5, col sep=comma]{Data/data_boxplot/results_one2five_rtabmap.txt};
	
	% APE trans
	\addplot+[boxplot, densely dotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=2.1        ] table[y index=6, col sep=comma]{Data/data_boxplot/results_kaist_vinsfusion.txt};
	\addplot+[boxplot, densely dotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}    , boxplot/draw position=2.171428571] table[y index=6, col sep=comma]{Data/data_boxplot/results_kaist_openvins.txt};
	\addplot+[boxplot, densely dotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=2.242857143] table[y index=6, col sep=comma]{Data/data_boxplot/results_kaist_rtabmap.txt};
	\addplot+[boxplot, densely dashed, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}    , boxplot/draw position=2.314285714] table[y index=6, col sep=comma]{Data/data_boxplot/results_kitti_vinsfusion.txt};
	\addplot+[boxplot, densely dashed, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}    , boxplot/draw position=2.457142857] table[y index=6, col sep=comma]{Data/data_boxplot/results_kitti_rtabmap.txt};
	\addplot+[boxplot, densely dashdotted, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}, boxplot/draw position=2.528571429] table[y index=6, col sep=comma]{Data/data_boxplot/results_euroc_vinsfusion.txt};
	\addplot+[boxplot, densely dashdotted, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}, boxplot/draw position=2.6        ] table[y index=6, col sep=comma]{Data/data_boxplot/results_euroc_openvins.txt};
	\addplot+[boxplot, densely dashdotted, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}, boxplot/draw position=2.671428571] table[y index=6, col sep=comma]{Data/data_boxplot/results_euroc_rtabmap.txt};
	\addplot+[boxplot, solid, Set133, fill=Set133!20!white, mark=*, mark options={fill=Set133}             , boxplot/draw position=2.742857143] table[y index=6, col sep=comma]{Data/data_boxplot/results_one2five_vinsfusion.txt};
	\addplot+[boxplot, solid, Set144, fill=Set144!20!white, mark=*, mark options={fill=Set144}             , boxplot/draw position=2.814285714] table[y index=6, col sep=comma]{Data/data_boxplot/results_one2five_openvins.txt};
	\addplot+[boxplot, solid, Set131, fill=Set131!20!white, mark=*, mark options={fill=Set131}             , boxplot/draw position=2.885714286] table[y index=6, col sep=comma]{Data/data_boxplot/results_one2five_rtabmap.txt};
\end{semilogyaxis}
\node[below] at ($(border.south) + (0,-1.2)$) {\pgfplotslegendfromname{legend1}};
\end{tikzpicture}

